Coalesced Matrix-Free Geometric Multigrid on Persistent Cell-Wise Storage

We present a geometric multigrid preconditioner for high-order continuous finite elements that operates entirely on redundant, cell-wise stored vectors: the assembled global vector is never formed on any level of the hierarchy. In this storage paradigm the machinery that classically complicates adaptive multigrid dissolves. Hanging-node constraints are never assembled: we prove that the plain tensor-product transfer operators, applied to the \emph{unassembled} residual, algebraically reproduce the classical constrained restriction, including the action of the transposed constraint matrix, and the edge operators of local smoothing reduce to a pointwise masking of the residual, with no splitting of the level operator into interior and edge blocks. As a consequence, the single inter-cell primitive of the whole V-cycle can use a topologically oblivious structured kernel even on adaptively refined meshes. We prove that the resulting cell-wise V-cycle is equivalent, iterate by iterate, to the classical local multigrid method, and therefore inherits its convergence theory. Numerical experiments for the Laplace operator confirm grid-independent convergence that is essentially unaffected by local refinement; on a single GPU, using nothing more than a masked point-Jacobi smoother, the solver sustains up to $1.1$\, GDoF/s per V-cycle in double precision and reaches end-to-end solve throughput on par with patch-smoother-based solvers.

==> figures/fig_dss_lshaped.tex <==
% Failure of the structured DSS cascade at a re-entrant (L-shaped) corner of a
% refined region on a level mesh (flat top view). The geometry is the level mesh
% T_1 of the local-multigrid figure: a rectangular domain whose level-ell active
% cells form an L, leaving a re-entrant coarse pocket with no active level-ell cell.
% The structured cascade sweeps along rows and columns and exchanges face data
% across every interior interface -- including those on the refinement edge E_ell,
% where the neighbor is inactive. Those exchanges (orange, crossed) produce
% incorrect sums on the hanging interfaces.
\def\egap{4pt}   % gap at coarse nodes / inward shift of the corner dot
\def\agap{8pt}   % trim at each end of the cascade-exchange arrows
\def\xsz{0.07}   % half-size of the red "invalid sum" crosses
\begin{tikzpicture}[
        scale=1.05,
        act/.style={fill=gray!25, draw=black, thin},      % active fine cell
        foot/.style={draw=black!55, line width=0.8pt, dashed}, % domain outline
        redge/.style={green!50!black, line width=1.9pt,
                        shorten >=\egap, shorten <=\egap},        % refinement edge E_ell
        bad/.style={{Latex[length=2.2mm]}-{Latex[length=2.2mm]},
        orange!85!black, line width=1pt,
        shorten >=\agap, shorten <=\agap},         % offending exchange
        good/.style={{Latex[length=2mm]}-{Latex[length=2mm]},
        black, line width=0.8pt,
        shorten >=\agap, shorten <=\agap},         % valid exchange
        miss/.style={{Latex[length=2mm]}-{Latex[length=2mm]},
        red, line width=0.8pt, dashed,
        shorten >=\agap, shorten <=\agap},         % non-existent exchange
        lab/.style={font=\scriptsize}, ]

        % --- active (shaded) fine cells of the L-shaped level-ell region ---
        % bottom block [0,4]x[0,2] plus the top-left cell-strip [0,2]x[2,4]
        \foreach \c/\r in {0/0,1/0,2/0,3/0, 0/1,1/1,2/1,3/1, 0/2,1/2, 0/3,1/3}
        \filldraw[act] (\c,\r) rectangle (\c+1,\r+1);

        % --- domain (macro-block) outline, rectangular and dashed (as level T_1) ---
        \draw[foot] (0,0) rectangle (6,4);
        \node[lab, anchor=south west] at (0,4.08) {$\mathcal{T}_\ell$};

        % --- refinement edge E_ell, broken into cell-wise pieces (gap at nodes) ---
        \foreach \y in {0,1} { \draw[redge] (4,\y) -- (4,\y+1); }   % along u=4
        \foreach \x in {2,3} { \draw[redge] (\x,2) -- (\x+1,2); }   % along v=2
        \foreach \y in {2,3} { \draw[redge] (2,\y) -- (2,\y+1); }   % along u=2
        \node[lab, green!50!black, anchor=west] at (2.1,3.55) {$E_\ell$};

        % --- the three DOF markers sitting in the active cells around the
        % re-entrant corner (2,2): a dot, a square and a triangle, each just
        % inside its own cell. {cx}{cy}{off}{s} = corner, inward offset, size. ---
        \newcommand{\hangmarkers}[4]{%
                % dot (red)      -- lower-left cell
                \fill[red]  ($(#1,#2)+(-#3,-#3)$) circle (#4);
                % square (blue)  -- lower-right cell
                \fill[blue] ($(#1,#2)+(#3-#4,-#3-#4)$) rectangle ($(#1,#2)+(#3+#4,-#3+#4)$);
                % triangle (teal)-- upper-left cell
                \fill[teal] ($(#1,#2)+(-#3,#3+1.15*#4)$)
                -- ($(#1,#2)+(-#3-#4,#3-#4)$)
                -- ($(#1,#2)+(-#3+#4,#3-#4)$) -- cycle;
        }
        \hangmarkers{2}{2}{\egap}{2.4pt}
        % small circle around the cluster -> magnified in the close-up on the right
        \draw[black, thick,dashed] (2,2) circle (0.32);

        % small red cross marking an incorrect hanging-interface sum
        \newcommand{\wrong}[2]{%
                \draw[red, line width=1pt] (#1-\xsz,#2-\xsz) -- (#1+\xsz,#2+\xsz);
                \draw[red, line width=1pt] (#1-\xsz,#2+\xsz) -- (#1+\xsz,#2-\xsz);
        }
        % --- offending structured-cascade exchanges crossing E_ell into the pocket ---
        % x-sweep exchanges crossing u=2
        \draw[bad] (1.5,2.5) -- (2.5,2.5);   \wrong{2}{2.5}
        \draw[bad] (1.5,3.5) -- (2.5,3.5);   \wrong{2}{3.5}
        % y-sweep exchanges crossing v=2
        \draw[bad] (2.5,1.5) -- (2.5,2.5);   \wrong{2.5}{2}
        \draw[bad] (3.5,1.5) -- (3.5,2.5);   \wrong{3.5}{2}
        % x-sweep exchanges crossing u=4 (two bottom-right cells)
        \draw[bad] (3.5,0.5) -- (4.5,0.5);   \wrong{4}{0.5}
        \draw[bad] (3.5,1.5) -- (4.5,1.5);   \wrong{4}{1.5}

        % --- valid exchanges across interior faces between two active cells ---
        % (black, every other face) -- x-faces centred on a vertical face at u=#1
        \newcommand{\xex}[2]{\draw[good] (#1-0.5,#2) -- (#1+0.5,#2);}
        % y-faces centred on a horizontal face at v=#2
        \newcommand{\yex}[2]{\draw[good] (#1,#2-0.5) -- (#1,#2+0.5);}
        % vertical faces (x-exchanges) between horizontally adjacent active cells
        \xex{1}{0.5} \xex{2}{0.5} \xex{3}{0.5}
        \xex{1}{1.5} \xex{2}{1.5} \xex{3}{1.5}
        \xex{1}{2.5} \xex{1}{3.5}
        % horizontal faces (y-exchanges) between vertically adjacent active cells
        \yex{0.5}{1} \yex{1.5}{1} \yex{2.5}{1} \yex{3.5}{1}
        \yex{0.5}{2} \yex{1.5}{2}
        \yex{0.5}{3} \yex{1.5}{3}

        % =====================================================================
        % CLOSE-UP of the circled re-entrant corner, illustrating the failing
        % exchange: three active cells meet at the corner, the fourth quadrant
        % is the inactive pocket. The cascade still tries to sum a contribution
        % across the two pocket-facing faces (E_ell) -> incorrect.
        % =====================================================================
        \begin{scope}[shift={(8.6,2.0)}, scale=2.05]
                % clip the magnified view to a circular lens
                \begin{scope}
                        \clip (0,0) circle (1.0);
                        % three active quadrant cells (corner at local origin)
                        \filldraw[act] (-1,-1) rectangle (0, 0);   % lower-left  (dot)
                        \filldraw[act] ( 0,-1) rectangle (1, 0);   % lower-right (square)
                        \filldraw[act] (-1, 0) rectangle (0, 1);   % upper-left  (triangle)
                        % upper-right quadrant: inactive pocket (blank, dashed outline)
                        \draw[foot] (0,0) rectangle (1,1);
                        \node[lab, align=center, gray!45!black] at (0.5,0.5)
                        {inactive\\pocket};
                        % refinement edge along the two pocket-facing faces
                        \draw[redge] (0,0) -- (1,0);
                        \draw[redge] (0,0) -- (0,1);
                        % valid exchanges along the principal axes (black, solid)
                        \draw[good] (-0.30,-0.30) -- ( 0.30,-0.30);   % circle <-> square (x)
                        \draw[good] (-0.30,-0.30) -- (-0.30, 0.30);   % circle <-> triangle (y)
                        % non-existent exchanges reaching into the empty pocket (red dashed)
                        \draw[miss] (-0.30, 0.30) -- ( 0.30, 0.30);   % triangle <-> (missing)
                        \draw[miss] ( 0.30,-0.30) -- ( 0.30, 0.30);   % square   <-> (missing)
                        % cross out the invalid exchanges at their midpoints
                        \wrong{0}{0.30}
                        \wrong{0.30}{0}
                        % enlarged DOF markers (drawn last, on top of the arrows)
                        \hangmarkers{0}{0}{0.30}{0.06}
                \end{scope}
                % circular lens border
                \draw[black, thick, dashed] (0,0) circle (1.0);
        \end{scope}

        % curved "zoom" arrow from the small circle up to the enlarged lens
        \draw[-{Latex[length=3mm]}, thick]
        (2.226,2.226) to[out=65, in=160] (6.6,3.);

\end{tikzpicture}


==> figures/fig_mg_convergence.tex <==
% V-cycle convergence of the DSS multigrid solver, fp64. MG only (no CG).
% Two panels: (a) uniform refinement, (b) adaptive refinement with hanging
% nodes. Both [REAL DATA].
% x = V-cycle index, y = residual measure (eq:energy_measure defines
% energy = sqrt(<r,u>); we plot <r,u> itself, i.e. the energy measure squared).
% Solid lines: energy measure <r,u> (squared, sqrt not taken); dashed
% lines: ||sync(r)|| as-is (already a plain norm, not squared), the Euclidean
% norm of the DSS-synchronized residual (only meaningful on the
% uniform/conforming mesh of panel (a)).
% One colour per polynomial degree (p = 2, 3, 4).
%
% Panel (a) data: raw_results/multigrid/mg_convergence.csv, generated by
%   raw_results/multigrid/parse_convergence.py from
%   raw_results/multigrid/sweep_cube_monitor_smooth2.out (solver=mg, REF=8).
% Panel (b) data: raw_results/multigrid/mg_convergence_adaptive.csv, generated
%   by raw_results/multigrid/parse_convergence.py from
%   raw_results/multigrid/sweep_cube_adaptive_smooth2_monitor.out
%   (solver=mg, global=5, adaptive=4).
%
% This file provides the two subfigures; the outer figure environment with the
% overall caption/label lives in splitted/multigrid.tex.
\pgfplotsset{
    mgconv/.style={
            width=\linewidth, height=0.85\linewidth,
            xlabel={V-cycle}, ylabel={residual measure},
            xmin=1, xmax=19, ymin=1e-20, ymax=1,
            grid=both,
            legend style={font=\scriptsize, at={(0.97,0.97)}, anchor=north east},
            legend columns=1, legend cell align=left,
        },
}
\begin{subfigure}[b]{0.49\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{semilogyaxis}[mgconv]
            \addplot[orange, mark=square*,   thick, opacity=0.55]  table[col sep=comma, x=cycle, y=p2_energy_sq] {raw_results/multigrid/mg_convergence.csv};
            \addplot[orange, mark=square,    dashed, mark options={solid}, forget plot] table[col sep=comma, x=cycle, y=p2_sync]   {raw_results/multigrid/mg_convergence.csv};
            \addplot[teal,   mark=triangle*, thick, opacity=0.55]  table[col sep=comma, x=cycle, y=p3_energy_sq] {raw_results/multigrid/mg_convergence.csv};
            \addplot[teal,   mark=triangle,  dashed, mark options={solid}, forget plot] table[col sep=comma, x=cycle, y=p3_sync]   {raw_results/multigrid/mg_convergence.csv};
            \addplot[blue,   mark=diamond*,  thick, opacity=0.55]  table[col sep=comma, x=cycle, y=p4_energy_sq] {raw_results/multigrid/mg_convergence.csv};
            \addplot[blue,   mark=diamond,   dashed, mark options={solid}, forget plot] table[col sep=comma, x=cycle, y=p4_sync]   {raw_results/multigrid/mg_convergence.csv};
            \legend{$p{=}2$, $p{=}3$, $p{=}4$}
        \end{semilogyaxis}
    \end{tikzpicture}
    \caption{Uniform refinement.}
    \label{fig:mg_conv_uniform}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.49\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{semilogyaxis}[mgconv]
            \addplot[orange, mark=square*,   thick, opacity=0.55]  table[col sep=comma, x=cycle, y=p2_energy_sq] {raw_results/multigrid/mg_convergence_adaptive.csv};
            \addplot[orange, mark=square,    dashed, mark options={solid}, forget plot] table[col sep=comma, x=cycle, y=p2_sync]   {raw_results/multigrid/mg_convergence_adaptive.csv};
            \addplot[teal,   mark=triangle*, thick, opacity=0.55]  table[col sep=comma, x=cycle, y=p3_energy_sq] {raw_results/multigrid/mg_convergence_adaptive.csv};
            \addplot[teal,   mark=triangle,  dashed, mark options={solid}, forget plot] table[col sep=comma, x=cycle, y=p3_sync]   {raw_results/multigrid/mg_convergence_adaptive.csv};
            \addplot[blue,   mark=diamond*,  thick, opacity=0.55]  table[col sep=comma, x=cycle, y=p4_energy_sq] {raw_results/multigrid/mg_convergence_adaptive.csv};
            \addplot[blue,   mark=diamond,   dashed, mark options={solid}, forget plot] table[col sep=comma, x=cycle, y=p4_sync]   {raw_results/multigrid/mg_convergence_adaptive.csv};
            \legend{$p{=}2$, $p{=}3$, $p{=}4$}
        \end{semilogyaxis}
    \end{tikzpicture}
    \caption{Adaptive refinement with hanging nodes.}
    \label{fig:mg_conv_adaptive}
\end{subfigure}


==> figures/fig_mg_levels.tex <==
% Level-wise decomposition of a locally refined active mesh (2:1 balanced).
% LEFT : the composed active mesh T_act (flat, top-down), cells of three different
%        sizes, refinement interfaces in red.
% RIGHT: its decomposition into the level meshes T_0, ..., T_L drawn one above the
%        other in an oblique exploded view. On each level the cells refined further
%        (inactive there) are shaded gray; active cells are white. The refinement
%        edge between level (ell-1) and ell is drawn on the finer level ell (E_ell,
%        red); the interior region where the level smoother acts is marked (S_ell).
% The level-1 region is L-shaped: a deeply refined block at the bottom-left (down to
% level L) plus a one-level-deep cell at the top-left. The mesh is 2:1 balanced: the
% level-2 region is separated from the level-0 cells by a collar of level-1 cells.
\begin{tikzpicture}[
                scale=1.0,
                % oblique projection: plane coord (u,v) at height z maps to
                % screen (u + \sk*v, \mgd*v + z)
                act/.style={draw=black, thin, fill=white}, inact/.style={draw=black, thin, fill=gray!45}, foot/.style={draw=black!45,
                                thin, dashed}, redge/.style={green!50!black, line width=1.8pt, shorten >=2pt, shorten <=2pt}, lev/.style={font=\large},
        ]% active cell% refined (inactive) cell% domain footprint% refinement edge E_ell

        \def\sk{0.58}   % horizontal shear per unit depth
        \def\mgd{0.42}  % vertical compression per unit depth
        \def\zz{2.05}   % explosion gap between levels
        \def\W{6}       % domain width  (coarse units)
        \def\H{4}       % domain height (coarse units)

        % parallelogram cell of side s with lower-left plane corner (u,v) at height z
        \newcommand{\mgcell}[5]{% {u}{v}{s}{z}{style}
                \filldraw[#5]
                ({#1+\sk*#2},{\mgd*#2+#4})
                -- ({#1+#3+\sk*#2},{\mgd*#2+#4})
                -- ({#1+#3+\sk*(#2+#3)},{\mgd*(#2+#3)+#4})
                -- ({#1+\sk*(#2+#3)},{\mgd*(#2+#3)+#4}) -- cycle;
        }
        % domain footprint [0,W]x[0,H] outline at height z
        \newcommand{\mgfoot}[1]{%
                \draw[foot]
                ({0+\sk*0},{\mgd*0+#1})
                -- ({\W+\sk*0},{\mgd*0+#1})
                -- ({\W+\sk*\H},{\mgd*\H+#1})
                -- ({0+\sk*\H},{\mgd*\H+#1}) -- cycle;
        }
        % a segment on plane between (u1,v1)-(u2,v2) at height z, in given style
        \newcommand{\mgseg}[6]{% {u1}{v1}{u2}{v2}{z}{style}
                \draw[#6] ({#1+\sk*#2},{\mgd*#2+#5}) -- ({#3+\sk*#4},{\mgd*#4+#5});
        }

        % =====================================================================
        % LEFT: composed active mesh T_act (flat, top-down)
        % =====================================================================
        \begin{scope}[shift={(-7.6,1.6)}, scale=0.78]
                % coarse active cells (size 2)
                \foreach \c/\r in {4/0,2/2,4/2}
                \draw[act] (\c,\r) rectangle (\c+2,\r+2);
                % medium active cells (size 1): L-shaped level-1 region (collar of the
                % deep block, plus the once-refined top-left cell)
                \foreach \c/\r in {2/0,3/0,0/1,1/1,2/1,3/1,0/2,1/2,0/3,1/3}
                \draw[act] (\c,\r) rectangle (\c+1,\r+1);
                % fine active cells (size 1/2) in the deeply refined region [0,2]x[0,1]
                \foreach \c in {0,0.5,1,1.5} \foreach \r in {0,0.5}
                \draw[act] (\c,\r) rectangle (\c+0.5,\r+0.5);
                % refinement interfaces
                \draw[redge] (4,0) -- (4,2);                                  % level 0/1
                \draw[redge] (2,2) -- (4,2);   \draw[redge] (2,2) -- (2,4);   % level 0/1
                \draw[redge] (2,0) -- (2,1);   \draw[redge] (0,1) -- (2,1);   % level 1/L
                \node[anchor=north, font=\Large] at (3,-0.25) {$\mathcal{T}_{\mathrm{act}}$};
        \end{scope}

        % arrow from the assembled mesh to the exploded stack
        \draw[-{Latex[length=3mm]}, thick] (-1.9,2.6) -- (-0.6,2.6)
        node[midway, above, font=\scriptsize] {Level split};

        % =====================================================================
        % LEVEL 0 (z=0): coarse mesh, size-2 cells over [0,6]x[0,4]. The bottom-left
        % pair [0,4]x[0,2] and the top-left cell [0,2]x[2,4] are refined -> inactive
        % (gray). No refinement edge on the coarsest level.
        % =====================================================================
        \def\z{0}
        \foreach \c/\r in {4/0,2/2,4/2} \mgcell{\c}{\r}{2}{\z}{act}
        \mgcell{0}{0}{2}{\z}{inact}
        \mgcell{2}{0}{2}{\z}{inact}
        \mgcell{0}{2}{2}{\z}{inact}
        \node[lev, anchor=east] at ({0+\sk*\H-0.35},{\mgd*\H+\z}) {$\mathcal{T}_0$};

        % =====================================================================
        % LEVEL 1 (z=zz): L-shaped region (bottom block [0,4]x[0,2] + top-left cell
        % [0,2]x[2,4]), size-1 cells. The two bottom-left cells [0,2]x[0,1] are
        % refined again -> inactive (gray). The level 0/1 refinement edge (E_1) runs
        % along the staircase boundary with the level-0 cells.
        % =====================================================================
        \def\z{\zz}
        \mgfoot{\z}
        \foreach \c/\r in {2/0,3/0,0/1,1/1,2/1,3/1,0/2,1/2,0/3,1/3} \mgcell{\c}{\r}{1}{\z}{act}
        \mgcell{0}{0}{1}{\z}{inact}
        \mgcell{1}{0}{1}{\z}{inact}
        \mgseg{4}{0}{4}{2}{\z}{redge}          % E_1 along u=4
        \mgseg{2}{2}{4}{2}{\z}{redge}          % E_1 along v=2 (u in 2..4)
        \mgseg{2}{2}{2}{4}{\z}{redge}          % E_1 along u=2 (v in 2..4)
        \node[lev, anchor=east] at ({0+\sk*\H-0.35},{\mgd*\H+\z}) {$\mathcal{T}_1$};
        \node[green!50!black, font=\large, anchor=west] at ({4.05+\sk*1.0},{\mgd*1.0+\z}) {$E_\ell$};

        % =====================================================================
        % LEVEL 2 (z=2*zz): finest region [0,2]x[0,1], size-1/2 cells (4x2), all
        % active. The edge between level 1 and level L is drawn here (E_L).
        % =====================================================================
        \def\z{2*\zz}
        \mgfoot{\z}
        \foreach \i in {0,1,2,3} \foreach \j in {0,1} {
                        \mgcell{\i*0.5}{\j*0.5}{0.5}{\z}{act}
                }
        \mgseg{0}{1}{2}{1}{\z}{redge}          % E_L along v=1
        \mgseg{2}{0}{2}{1}{\z}{redge}          % E_L along u=2
        \node[lev, anchor=east] at ({0+\sk*\H-0.35},{\mgd*\H+\z}) {$\mathcal{T}_L$};
        \node[green!50!black, font=\large, anchor=west] at ({2.15+\sk*0.5},{\mgd*0.5+\z}) {$E_\ell$};

\end{tikzpicture}


==> figures/fig_mg_roofline.tex <==
% Roofline of the multigrid building blocks on the A100 80GB SXM (FP64).
% Four kernel families: operator evaluation (Laplace apply), restriction,
% prolongation, and the cell-wise smoother.
% Each family has one point per polynomial degree p = 2..5, connected by a line.
% All are memory bound, so the points cluster near the bandwidth slope.
% Two panels: (left) general geometry, (right) Cartesian geometry.
% Transfers (restriction + prolongation) are geometry-independent and identical
%   in both panels (sweep_transf_profile). Operator eval + smoother differ:
%   left panel from sweep_cube_profile2 (Cartesian), right from sweep_ball_profile
%   (general).
%
% Reusable axis style shared by both panels.
\pgfplotsset{
    mg roofline axis/.style={
            width=\linewidth,
            height=0.8\linewidth,
            xlabel={Arithmetic intensity [FLOP/byte]},
            ylabel={Performance [TFLOP/s]},
            log basis x=2,
            xmin=0.25, xmax=16,
            xtick={0.25,0.5,1,2,4,8,16},
            xticklabels={$\frac{1}{4}$,$\frac{1}{2}$,1,2,4,8,16},
            log basis y=2,
            ymin=0.5, ymax=32,
            ytick={0.5,1,2,4,8,16,32},
            yticklabels={$\frac{1}{2}$,1,2,4,8,16,32},
            grid=both,
            legend cell align=left,
            % Common horizontal legend, captured once (on the left panel) and
            % printed above both panels; see \ref{mgrooflinelegend} below.
            legend columns=-1, legend style={/tikz/every even column/.append style={column sep=1em}}, }, }
%
% Rooflines + memory-bound/compute-bound regions, shared by both panels.
\newcommand{\mgrooflinebackground}{%
    % --- Colored regions ---
    % Outer corners are pushed far outside any plausible axis range; only the
    % diagonal boundary points (bandwidth line meets 9.7 at x=4.76 and 19.5 at
    % x=9.56) are physical. pgfplots clips to the axis box, so the same macro
    % renders correctly regardless of each panel's xmin/xmax/ymin/ymax.
    \addplot[green, fill=green, draw=none, fill opacity=0.3, forget plot]
    coordinates {(0.001,0.002039) (4.76,9.7) (1000,9.7) (1000,0.0001) (0.001,0.0001)};
    \addplot[cyan, fill=cyan, draw=none, fill opacity=0.3, forget plot]
    coordinates {(4.76,9.7) (9.56,19.5) (1000,19.5) (1000,9.7)};
    % --- Rooflines: A100 80GB SXM (FP64), bandwidth 2039 GB/s ---
    \addplot[thick, domain=0.001:9.56, samples=2, forget plot] {2.039*x};
    \addplot[thick, domain=0.001:1000, samples=2, forget plot] {9.7};
    \addplot[thick, dashed, domain=0.001:1000, samples=2, forget plot] {19.5};
}
%
% Roofline labels (left panel only). Pinned to fixed data coordinates.
\newcommand{\mgrooflinelabels}{%
    \node[rotate=37.4, above, font=\small\bfseries] at (axis cs:1.2,2.2) {Bandwidth 2039 GB/s};
    \node[above right, font=\small\bfseries] at (axis cs:0.26,9.7) {CUDA 9.7 TFLOP/s};
    \node[above right, font=\small\bfseries] at (axis cs:0.26,19.5) {Tensor 19.5 TFLOP/s};
}
%
% Transfers (geometry-independent), shared by both panels.
\newcommand{\mgrooflinetransfers}{%
    % Restriction (measured, sweep_transf_profile)
    \addplot[red, mark=square*, mark size=2.5pt, thick]
    coordinates {(0.079,0.122) (1.714,2.117) (1.745,1.784) (1.430,1.507)};    % p=2,3,4,5
    \addlegendentry{Restriction}
    % Prolongation (measured, sweep_transf_profile)
    \addplot[orange, mark=diamond*, mark size=2.5pt, thick]
    coordinates {(0.583,0.981) (0.888,1.445) (1.587,2.423) (1.567,2.183)};    % p=2,3,4,5
    \addlegendentry{Prolongation}
}
%
% Common horizontal legend, printed above both panels.
\begin{center}
    \ref{mgrooflinelegend}
\end{center}
%
\begin{subfigure}{0.49\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{loglogaxis}[mg roofline axis, legend to name=mgrooflinelegend]
            \mgrooflinebackground
            \mgrooflinelabels
            % --- Operator evaluation + smoother (Cartesian, sweep_cube_profile2) ---
            \addplot[black, mark=*, mark size=2.5pt, thick]
            coordinates {(2.167,3.518) (5.436,7.503) (6.895,7.245) (6.707,5.711)};      % p=2,3,4,5
            \addlegendentry{Operator eval.}
            \mgrooflinetransfers
            \addplot[blue, mark=triangle*, mark size=2.5pt, thick]
            coordinates {(0.460,0.689) (1.160,1.803) (1.496,1.753) (1.489,1.676)};      % p=2,3,4,5
            \addlegendentry{Smoother}
        \end{loglogaxis}
    \end{tikzpicture}
    \caption{Cartesian geometry}\label{fig:mg_roofline_cartesian}
\end{subfigure}
\hfill
\begin{subfigure}{0.49\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{loglogaxis}[mg roofline axis, legend to name=mgrooflinelegendunused,
                % General geometry sits low, so drop the axis floor to show all
                % transfer points (incl. the p=2 restriction outlier).
                xmin=0.0625, xtick={0.0625,0.125,0.25,0.5,1,2,4,8,16},
                xticklabels={$\frac{1}{16}$,$\frac{1}{8}$,$\frac{1}{4}$,$\frac{1}{2}$,1,2,4,8,16},
                ymin=0.0625, ytick={0.0625,0.125,0.25,0.5,1,2,4,8,16,32},
                yticklabels={$\frac{1}{16}$,$\frac{1}{8}$,$\frac{1}{4}$,$\frac{1}{2}$,1,2,4,8,16,32}]
            \mgrooflinebackground
            % --- Operator evaluation + smoother (general geometry, sweep_ball_profile) ---
            \addplot[black, mark=*, mark size=2.5pt, thick]
            coordinates {(0.228,0.358) (1.026,1.541) (1.103,1.606) (1.046,1.517)};      % p=2,3,4,5
            \addlegendentry{Operator eval.}
            \mgrooflinetransfers
            \addplot[blue, mark=triangle*, mark size=2.5pt, thick]
            coordinates {(0.211,0.324) (0.839,1.243) (0.922,1.286) (0.888,1.233)};      % p=2,3,4,5
            \addlegendentry{Smoother}
        \end{loglogaxis}
    \end{tikzpicture}
    \caption{General geometry}\label{fig:mg_roofline_general}
\end{subfigure}

